AiiDA 1.0, a scalable computational infrastructure for automated reproducible workflows and data provenance

The ever-growing availability of computing power and the sustained development of advanced computational methods have contributed much to recent scientific progress. These developments present new challenges driven by the sheer amount of calculations and data to manage. Next-generation exascale supercomputers will harden these challenges, such that automated and scalable solutions become crucial. In recent years, we have been developing AiiDA (http://www.aiida.net), a robust open-source high-throughput infrastructure addressing the challenges arising from the needs of automated workflow management and data provenance recording. Here, we introduce developments and capabilities required to reach sustained performance, with AiiDA supporting throughputs of tens of thousands processes/hour, while automatically preserving and storing the full data provenance in a relational database making it queryable and traversable, thus enabling high-performance data analytics. AiiDA's workflow language provides advanced automation, error handling features and a flexible plugin model to allow interfacing with any simulation software. The associated plugin registry enables seamless sharing of extensions, empowering a vibrant user community dedicated to making simulations more robust, user-friendly and reproducible.

==> figures/orm_main_and_sub_relationships.tex <==
% The AiiDA first class types and relationships
% Author: Martin Uhrin, Spyros Zoupanos

% ### ALL THE FOLLOWING WERE MOVED TO THE BEGINING OF THE LATEX DOC ###
% \usepackage{tikz}
% \usepackage{tkz-graph}
% \usetikzlibrary{calc,positioning,shadows.blur,decorations.pathreplacing,decorations.markings}
% \usepackage{etoolbox}


\tikzset{%
        brace/.style = { decorate, decoration={brace, amplitude=5pt} },
       mbrace/.style = { decorate, decoration={brace, amplitude=5pt, mirror} },
        label/.style = { black, midway, scale=0.5, align=center },
     toplabel/.style = { label, above=.5em, anchor=south },
    leftlabel/.style = { label,rotate=-90,left=.5em,anchor=north },
  bottomlabel/.style = { label, below=.5em, anchor=north },
        force/.style = { rotate=-90,scale=0.4 },
        round/.style = { rounded corners=2mm },
       legend/.style = { right,scale=0.4 },
        nosep/.style = { inner sep=0pt },
   generation/.style = { anchor=base }
}


\newcommand\type[3]{%
    \node[fill=#1,rectangle,draw,minimum size=2cm](#2) at (#3) {\texttt{#2}};
}
\newcommand\relation[6]{%
    \draw[->,thick]
    (#2) to[#6]
    node[pos=0.12,fill=white,inner sep=0.2ex]{\small #4}
    node[pos=0.5,fill=white] {#1}
    node[pos=0.88,fill=white,inner sep=0.2ex]{\small #5}
    (#3);
}
%\newcommand\lrelation[6]{%
%	\draw[->,thick
%    (#2) to[#6]
%    node[pos=0.12,fill=white,inner sep=0.2ex]{\footnotesize #4}
%    node[pos=0.5,fill=white] {#1}
%    node[pos=0.88,fill=white,inner sep=0.2ex]{\footnotesize #5}
%    (#3);
%}

\newcommand{\horizscale}{6}
\newcommand{\vertscale}{10}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
  \type{MAGENTA}{CalculationNode}{\horizscale,0};
  \type{ORANGE}{WorkflowNode}{\horizscale,-\vertscale};
  \type{GREEN}{Data}{0,-\vertscale/2};

   \relation{INPUT\_CALC}{Data}{CalculationNode}{0..*;$\dagger$}{0..*}{bend left=15};
   \relation{CREATE}{CalculationNode}{Data}{0..1}{0..*;$\dagger$}{bend left=15};
   
   \relation{INPUT\_WORK}{Data}{WorkflowNode}{0..*;$\dagger$}{0..*}{bend left=15};
   \relation{RETURN}{WorkflowNode}{Data}{0..*}{0..*;$\dagger$}{bend left=15};
   
   \relation{CALL\_WORK}{WorkflowNode}{WorkflowNOde}{0..1}{0..*}{loop left};
   \relation{CALL\_CALC}{WorkflowNode}{CalculationNode}{0..1}{0..*}{};
\end{tikzpicture}



